PT-symmetry and Schr\"odinger operators. The double well case

We study a class of PT-symmetric semiclassical Schr\"odinger operators, which are perturbations of a selfadjoint one. Here, we treat the case where the unperturbed operator has a double-well potential. In the simple well case, two of the authors have proved in \cite{BoMe14} that, when the potential is analytic, the eigenvalues stay real for a perturbation of size O(1). We show here, in the double-well case, that the eigenvalues stay real only for exponentially small perturbations, then bifurcate into the complex domain when the perturbation increases and we get precise asymptotic expansions. The proof uses complex WKB-analysis, leading to a fairly explicit quantization condition.

==> Stokesdoublepuits.pdf_tex <==
%% Creator: Inkscape inkscape 0.91pre2+osxmenu, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Stokesdoublepuits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.09358521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51924246)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Stokesdoublepuits.pdf}}%
    \put(0.19791127,0.22716751){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lb]{\smash{$\alpha_\ell$}}}%
    \put(0.79282936,0.27046861){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$\alpha_r$}}}%
    \put(0.41894674,0.26755872){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lb]{\smash{$\beta_\ell$}}}%
    \put(0.58293288,0.22140303){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$\beta_r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Stokesdoublepuits.pdf}}%
    \put(0.8973867,0.32021515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.87866327,0.33893861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77261942,0.34447532){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^r_{1}$}}}%
    \put(0.75003996,0.14247833){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^r_{-1}$}}}%
    \put(0.6627195,0.33394568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13605706\unitlength}\raggedright \end{minipage}}}%
    \put(0.228799,0.34322705){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lb]{\smash{$\Sigma^\ell_{-1}$}}}%
    \put(0.22926246,0.14388115){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lb]{\smash{$\Sigma^\ell_{1}$}}}%
    \put(0.12847717,0.26778955){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lb]{\smash{$\Sigma^\ell_{0}$}}}%
    \put(0.08229267,0.37388904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05607985,0.3726408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00133873,0.30024348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phantom{a}$}}}%
    \put(0.39788468,0.34322705){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lb]{\smash{$S^\ell_{1}$}}}%
    \put(0.37658432,0.14260095){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lb]{\smash{$S^\ell_{-1}$}}}%
    \put(0.61060291,0.3410952){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$S^r_{1}$}}}%
    \put(0.60108045,0.14247833){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$S^r_{-1}$}}}%
    \put(0.8549469,0.22160501){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^r_{0}$}}}%
    \put(0.45964724,0.2159437){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lb]{\smash{$S^\ell_{0}$}}}%
    \put(0.52930729,0.26686879){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$S^r_{0}$}}}%
  \end{picture}%
\endgroup%


==> potdp.pdf_tex <==
%% Creator: Inkscape inkscape 0.91pre2+osxmenu, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'potdp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.12781604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50030708)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{potdp.pdf}}%
    \put(0.83749792,0.06907264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.37119528,0.47199433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.84633718,0.32561454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=V_0(x)$}}}%
    \put(0.03919987,0.01880174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\ell$}}}%
    \put(0.40892203,0.02681868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.26556037,0.0157836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_\ell$}}}%
    \put(0.5462474,0.01276546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_r$}}}%
    \put(0.78166232,0.01880174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_r$}}}%
    \put(0.84655234,0.22752499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=E_0$}}}%
    \put(0.40288575,0.02380049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> stokes_ptsimple.pdf_tex <==
%% Creator: Inkscape inkscape 0.91pre2+osxmenu, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stokes_ptsimple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.14961243bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61845701)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stokes_ptsimple.pdf}}%
    \put(0.74281125,0.3250586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0^+$}}}%
    \put(0.43277097,0.53876979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1^+$}}}%
    \put(0.44532849,0.04525188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2^+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stokes_ptsimple.pdf}}%
    \put(0.58749151,0.31555075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.09158142,0.38105927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stokes_ptsimple.pdf}}%
    \put(0.18327926,0.28934477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_0^-$}}}%
    \put(0.71954652,0.00744706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1^-$}}}%
    \put(0.71564221,0.59079401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2^-$}}}%
    \put(0,0.2997935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\phantom{.}}}}%
    \put(0.81257932,0.1933063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.24246317,0.45870518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.2424632,0.11794608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
  \end{picture}%
\endgroup%

